Trace Spaces: an Efficient New Technique for State-Space Reduction

State-space reduction techniques, used primarily in model-checkers, all rely on the idea that some actions are independent, hence could be taken in any (respective) order while put in parallel, without changing the semantics. It is thus not necessary to consider all execution paths in the interleaving semantics of a concurrent program, but rather some equivalence classes. The purpose of this paper is to describe a new algorithm to compute such equivalence classes, and a representative per class, which is based on ideas originating in algebraic topology. We introduce a geometric semantics of concurrent languages, where programs are interpreted as directed topological spaces, and study its properties in order to devise an algorithm for computing dihomotopy classes of execution paths. In particular, our algorithm is able to compute a control-flow graph for concurrent programs, possibly containing loops, which is "as reduced as possible" in the sense that it generates traces modulo equivalence. A preliminary implementation was achieved, showing promising results towards efficient methods to analyze concurrent programs, with very promising results compared to partial-order reduction techniques.

==> 2cubes.tex <==
% Sketch output, version 0.3 (build 2d, Sun Feb 20 13:14:01 2011)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,opacity=0.7]
\draw[arrows=->](.786,-.786)--(.435,-.115);
\filldraw[fill=gray](1.479,.73)--(1.794,.743)--(1.819,1.061)--(1.5,1.05)--cycle;
\filldraw[fill=gray](1.908,.652)--(1.935,.982)--(1.819,1.061)--(1.794,.743)--cycle;
\filldraw[fill=gray](1.583,.639)--(1.908,.652)--(1.794,.743)--(1.479,.73)--cycle;
\filldraw[fill=gray](1.583,.639)--(1.605,.97)--(1.5,1.05)--(1.479,.73)--cycle;
\filldraw[fill=gray](1.605,.97)--(1.935,.982)--(1.819,1.061)--(1.5,1.05)--cycle;
\filldraw[fill=gray](1.583,.639)--(1.908,.652)--(1.935,.982)--(1.605,.97)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.314,-.133)--(.978,-.151)--cycle;
\filldraw[fill=gray](1.416,-.263)--(1.437,.072)--(1.333,.192)--(1.314,-.133)--cycle;
\filldraw[fill=gray](.978,-.151)--(1.314,-.133)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.084,.055)--(.993,.175)--(.978,-.151)--cycle;
\filldraw[fill=gray](1.084,.055)--(1.437,.072)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.437,.072)--(1.084,.055)--cycle;
\draw[arrows=->](.786,-.786)--(2.547,-.674);
\draw[arrows=->](.786,-.786)--(.853,1.028);
\draw (2.786,-.659) node {$t_0$};\draw (.86,1.226) node {$t_1$};\draw (.326,.094) node {$t_2$};\draw (1.202,-.042) node {$0$};\draw (1.702,.853) node {$1$};\end{tikzpicture}% End sketch output


==> 2cubes_sch.tex <==
% Sketch output, version 0.3 (build 2d, Tue May 3 04:35:28 2011)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,opacity=0.7]
\draw[arrows=->](.786,-.786)--(.561,-.354);
\filldraw[fill=gray](2.436,-.206)--(2.473,.125)--(2.331,.24)--(2.298,-.08)--cycle;
\filldraw[fill=lightgray](2.401,-.527)--(2.473,.125)--(2.331,.24)--(2.266,-.391)--cycle;
\filldraw[fill=gray](1.973,-.098)--(2.298,-.08)--(2.331,.24)--(2.002,.224)--cycle;
\filldraw[fill=lightgray](.63,-.487)--(1.295,-.448)--(1.333,.192)--(.649,.158)--cycle;
\filldraw[fill=lightgray](.63,-.487)--(2.266,-.391)--(2.331,.24)--(.649,.158)--cycle;
\filldraw[fill=lightgray](.705,-.631)--(2.401,-.527)--(2.266,-.391)--(.63,-.487)--cycle;
\filldraw[fill=gray](2.1,-.225)--(2.436,-.206)--(2.298,-.08)--(1.973,-.098)--cycle;
\filldraw[fill=gray](1.416,-.263)--(1.437,.072)--(1.333,.192)--(1.314,-.133)--cycle;
\filldraw[fill=gray](2.1,-.225)--(2.132,.107)--(2.002,.224)--(1.973,-.098)--cycle;
\filldraw[fill=lightgray,draw=none](1.395,-.589)--(2.401,-.527)--(2.473,.125)--(1.437,.072)--cycle;
\draw(1.395,-.589)--(2.401,-.527)--(2.473,.125)--(1.437,.072);
\filldraw[fill=lightgray](1.503,-.741)--(1.55,-.057)--(1.333,.192)--(1.295,-.448)--cycle;
\filldraw[fill=lightgray](1.147,-.763)--(1.503,-.741)--(1.295,-.448)--(.964,-.468)--cycle;
\filldraw[fill=lightgray](.964,-.468)--(1.295,-.448)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=lightgray](1.395,-.589)--(1.437,.072)--(1.333,.192)--(1.295,-.448)--cycle;
\filldraw[fill=lightgray](.705,-.631)--(1.395,-.589)--(1.295,-.448)--(.63,-.487)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.314,-.133)--(.978,-.151)--cycle;
\filldraw[fill=gray](.978,-.151)--(1.314,-.133)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=lightgray,draw=none](1.052,-.61)--(1.395,-.589)--(1.437,.072)--(1.084,.055)--cycle;
\draw(1.052,-.61)--(1.395,-.589)--(1.437,.072)--(1.084,.055);
\filldraw[fill=lightgray,draw=none](1.052,-.61)--(1.395,-.589)--(1.437,.072)--(1.084,.055)--cycle;
\draw(1.052,-.61)--(1.395,-.589);
\draw(1.437,.072)--(1.084,.055);
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.437,.072)--(1.084,.055)--cycle;
\filldraw[fill=lightgray](1.147,-.763)--(1.183,-.076)--(.993,.175)--(.964,-.468)--cycle;
\filldraw[fill=lightgray](.705,-.631)--(.727,.037)--(.649,.158)--(.63,-.487)--cycle;
\filldraw[fill=lightgray](.705,-.631)--(.727,.037)--(.649,.158)--(.63,-.487)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.084,.055)--(.993,.175)--(.978,-.151)--cycle;
\filldraw[fill=lightgray](.727,.037)--(2.473,.125)--(2.331,.24)--(.649,.158)--cycle;
\filldraw[fill=gray](2.132,.107)--(2.473,.125)--(2.331,.24)--(2.002,.224)--cycle;
\filldraw[fill=lightgray](.727,.037)--(1.437,.072)--(1.333,.192)--(.649,.158)--cycle;
\filldraw[fill=gray](1.084,.055)--(1.437,.072)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=lightgray](1.183,-.076)--(1.55,-.057)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=gray](2.1,-.225)--(2.436,-.206)--(2.473,.125)--(2.132,.107)--cycle;
\filldraw[fill=lightgray,draw=none](.705,-.631)--(1.052,-.61)--(1.084,.055)--(.727,.037)--cycle;
\draw(1.084,.055)--(.727,.037)--(.705,-.631)--(1.052,-.61);
\filldraw[fill=lightgray,draw=none](.705,-.631)--(1.052,-.61)--(1.084,.055)--(.727,.037)--cycle;
\draw(1.084,.055)--(.727,.037)--(.705,-.631)--(1.052,-.61);
\draw[arrows=->](.786,-.786)--(2.887,-.652);
\filldraw[fill=lightgray](1.147,-.763)--(1.503,-.741)--(1.55,-.057)--(1.183,-.076)--cycle;
\draw[arrows=->](.786,-.786)--(.825,.267);
\draw (3.123,-.637) node {$t_0$};\draw (.832,.452) node {$t_1$};\draw (.435,-.115) node {$t_2$};\end{tikzpicture}% End sketch output


==> 2cubes_sh_dead.tex <==
% Sketch output, version 0.3 (build 2d, Tue May 3 04:35:28 2011)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,opacity=0.7]
\draw[arrows=->](.786,-.786)--(.561,-.354);
\filldraw[fill=lightgray](2.586,-.342)--(2.626,0)--(2.331,.24)--(2.298,-.08)--cycle;
\filldraw[fill=gray](2.436,-.206)--(2.473,.125)--(2.331,.24)--(2.298,-.08)--cycle;
\filldraw[fill=lightgray](2.401,-.527)--(2.473,.125)--(2.331,.24)--(2.266,-.391)--cycle;
\filldraw[fill=gray](1.973,-.098)--(2.298,-.08)--(2.331,.24)--(2.002,.224)--cycle;
\filldraw[fill=lightgray](.63,-.487)--(2.266,-.391)--(2.331,.24)--(.649,.158)--cycle;
\filldraw[fill=lightgray](.705,-.631)--(2.401,-.527)--(2.266,-.391)--(.63,-.487)--cycle;
\filldraw[fill=lightgray](.639,-.169)--(2.298,-.08)--(2.331,.24)--(.649,.158)--cycle;
\filldraw[fill=gray](2.1,-.225)--(2.436,-.206)--(2.298,-.08)--(1.973,-.098)--cycle;
\filldraw[fill=lightgray,draw=none](1.395,-.589)--(1.416,-.263)--(1.314,-.133)--(1.295,-.448)--cycle;
\draw(1.314,-.133)--(1.295,-.448)--(1.395,-.589);
\filldraw[fill=lightgray](.964,-.468)--(1.295,-.448)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=lightgray](1.147,-.763)--(1.503,-.741)--(1.295,-.448)--(.964,-.468)--cycle;
\filldraw[fill=lightgray,draw=none](1.052,-.61)--(1.068,-.283)--(.978,-.151)--(.964,-.468)--cycle;
\draw(.978,-.151)--(.964,-.468)--(1.052,-.61);
\filldraw[fill=lightgray,draw=none](1.416,-.263)--(1.395,-.589)--(2.401,-.527)--(2.436,-.206)--cycle;
\draw(1.395,-.589)--(2.401,-.527)--(2.436,-.206);
\filldraw[fill=lightgray,draw=none](1.395,-.589)--(1.503,-.741)--(1.526,-.404)--(1.416,-.263)--cycle;
\draw(1.395,-.589)--(1.503,-.741)--(1.526,-.404);
\filldraw[fill=lightgray,draw=none](1.416,-.263)--(1.068,-.283)--(1.052,-.61)--(1.395,-.589)--cycle;
\draw(1.052,-.61)--(1.395,-.589);
\filldraw[fill=lightgray,draw=none](1.052,-.61)--(1.147,-.763)--(1.165,-.425)--(1.068,-.283)--cycle;
\draw(1.052,-.61)--(1.147,-.763)--(1.165,-.425);
\filldraw[fill=lightgray,draw=none](1.068,-.283)--(.716,-.302)--(.705,-.631)--(1.052,-.61)--cycle;
\draw(.716,-.302)--(.705,-.631)--(1.052,-.61);
\filldraw[fill=lightgray](.799,-.446)--(2.586,-.342)--(2.298,-.08)--(.639,-.169)--cycle;
\filldraw[fill=gray](2.1,-.225)--(2.132,.107)--(2.002,.224)--(1.973,-.098)--cycle;
\filldraw[fill=lightgray](.705,-.631)--(.727,.037)--(.649,.158)--(.63,-.487)--cycle;
\filldraw[fill=lightgray,draw=none](1.416,-.263)--(1.437,.072)--(1.333,.192)--(1.314,-.133)--cycle;
\draw(1.437,.072)--(1.333,.192)--(1.314,-.133);
\filldraw[fill=gray](.978,-.151)--(1.314,-.133)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=gray](1.416,-.263)--(1.437,.072)--(1.333,.192)--(1.314,-.133)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.314,-.133)--(.978,-.151)--cycle;
\filldraw[fill=lightgray,draw=none](1.068,-.283)--(1.084,.055)--(.993,.175)--(.978,-.151)--cycle;
\draw(1.084,.055)--(.993,.175)--(.978,-.151);
\filldraw[fill=gray](1.068,-.283)--(1.084,.055)--(.993,.175)--(.978,-.151)--cycle;
\filldraw[fill=lightgray](.727,.037)--(2.473,.125)--(2.331,.24)--(.649,.158)--cycle;
\filldraw[fill=lightgray,draw=none](.716,-.302)--(2.436,-.206)--(2.473,.125)--(.727,.037)--cycle;
\draw(2.436,-.206)--(2.473,.125)--(.727,.037)--(.716,-.302);
\filldraw[fill=gray](2.1,-.225)--(2.436,-.206)--(2.473,.125)--(2.132,.107)--cycle;
\filldraw[fill=lightgray,draw=none](1.416,-.263)--(1.526,-.404)--(1.55,-.057)--(1.437,.072)--cycle;
\draw(1.526,-.404)--(1.55,-.057)--(1.437,.072);
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.437,.072)--(1.084,.055)--cycle;
\filldraw[fill=lightgray,draw=none](1.068,-.283)--(1.165,-.425)--(1.183,-.076)--(1.084,.055)--cycle;
\draw(1.165,-.425)--(1.183,-.076)--(1.084,.055);
\filldraw[fill=lightgray](.812,-.095)--(2.626,0)--(2.331,.24)--(.649,.158)--cycle;
\filldraw[fill=gray](2.132,.107)--(2.473,.125)--(2.331,.24)--(2.002,.224)--cycle;
\filldraw[fill=lightgray](.799,-.446)--(.812,-.095)--(.649,.158)--(.639,-.169)--cycle;
\filldraw[fill=gray](1.084,.055)--(1.437,.072)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=lightgray](1.183,-.076)--(1.55,-.057)--(1.333,.192)--(.993,.175)--cycle;
\draw[arrows=->](.786,-.786)--(2.887,-.652);
\filldraw[fill=lightgray](.799,-.446)--(2.586,-.342)--(2.626,0)--(.812,-.095)--cycle;
\filldraw[fill=lightgray](1.147,-.763)--(1.503,-.741)--(1.55,-.057)--(1.183,-.076)--cycle;
\draw[arrows=-](.786,-.786)--(.799,-.446);
\draw[arrows=-](.799,-.446)--(.812,-.095);
\draw[arrows=->](.812,-.095)--(.825,.267);
\draw (3.123,-.637) node {$t_0$};\draw (.832,.452) node {$t_1$};\draw (.435,-.115) node {$t_2$};\end{tikzpicture}% End sketch output


==> 2cubes_test.tex <==
% Sketch output, version 0.3 (build 2d, Sun Feb 20 13:14:01 2011)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,opacity=0.7]
\draw[arrows=->](.786,-.786)--(.435,-.115);
\filldraw[fill=gray](1.479,.73)--(1.794,.743)--(1.819,1.061)--(1.5,1.05)--cycle;
\filldraw[fill=lightgray](.496,-.231)--(1.723,-.164)--(1.819,1.061)--(.524,1.017)--cycle;
\filldraw[fill=lightgray](1.831,-.283)--(1.935,.982)--(1.819,1.061)--(1.723,-.164)--cycle;
\filldraw[fill=lightgray](.561,-.354)--(1.831,-.283)--(1.723,-.164)--(.496,-.231)--cycle;
\filldraw[fill=lightgray](.561,-.354)--(.593,.934)--(.524,1.017)--(.496,-.231)--cycle;
\draw[line width=0.5mm,color=red](1.999,1.148)--(2.042,1.461);
\filldraw[fill=gray](1.908,.652)--(1.935,.982)--(1.819,1.061)--(1.794,.743)--cycle;
\filldraw[fill=gray](1.583,.639)--(1.908,.652)--(1.794,.743)--(1.479,.73)--cycle;
\filldraw[fill=gray](1.583,.639)--(1.605,.97)--(1.5,1.05)--(1.479,.73)--cycle;
\filldraw[fill=lightgray](.561,-.354)--(1.831,-.283)--(1.935,.982)--(.593,.934)--cycle;
\filldraw[fill=gray](1.605,.97)--(1.935,.982)--(1.819,1.061)--(1.5,1.05)--cycle;
\filldraw[fill=lightgray](.593,.934)--(1.935,.982)--(1.819,1.061)--(.524,1.017)--cycle;
\draw[line width=0.5mm,color=red](1.954,.817)--(1.999,1.148);
\filldraw[fill=gray](1.583,.639)--(1.908,.652)--(1.935,.982)--(1.605,.97)--cycle;
\draw[line width=0.5mm,color=red](.936,-.089)--(1.954,.817);
\filldraw[fill=lightgray](.964,-.468)--(1.295,-.448)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=gray](1.416,-.263)--(1.437,.072)--(1.333,.192)--(1.314,-.133)--cycle;
\filldraw[fill=lightgray](1.503,-.741)--(1.55,-.057)--(1.333,.192)--(1.295,-.448)--cycle;
\filldraw[fill=lightgray](1.147,-.763)--(1.503,-.741)--(1.295,-.448)--(.964,-.468)--cycle;
\draw[line width=0.5mm,color=red](.908,-.219)--(.936,-.089);
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.314,-.133)--(.978,-.151)--cycle;
\filldraw[fill=gray](.978,-.151)--(1.314,-.133)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.437,.072)--(1.084,.055)--cycle;
\filldraw[fill=lightgray](1.147,-.763)--(1.183,-.076)--(.993,.175)--(.964,-.468)--cycle;
\draw[line width=0.5mm,color=red](.786,-.786)--(.908,-.219);
\filldraw[fill=gray](1.068,-.283)--(1.084,.055)--(.993,.175)--(.978,-.151)--cycle;
\filldraw[fill=gray](1.084,.055)--(1.437,.072)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=lightgray](1.183,-.076)--(1.55,-.057)--(1.333,.192)--(.993,.175)--cycle;
\draw[arrows=->](.786,-.786)--(2.547,-.674);
\filldraw[fill=lightgray](1.147,-.763)--(1.503,-.741)--(1.55,-.057)--(1.183,-.076)--cycle;
\draw[arrows=->](.786,-.786)--(.853,1.028);
\draw (2.786,-.659) node {$t_0$};\draw (.86,1.226) node {$t_1$};\draw (.326,.094) node {$t_2$};\end{tikzpicture}% End sketch output


==> 2cubes_test2.tex <==
% Sketch output, version 0.3 (build 2d, Sun Feb 20 13:14:01 2011)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,opacity=0.7]
\draw[arrows=->](.786,-.786)--(.435,-.115);
\draw[line width=0.5mm,color=red](1.402,.316)--(2.042,1.461);
\filldraw[fill=lightgray](1.421,-.18)--(1.723,-.164)--(1.819,1.061)--(1.5,1.05)--cycle;
\filldraw[fill=lightgray](2.203,-.696)--(2.345,.703)--(1.819,1.061)--(1.723,-.164)--cycle;
\filldraw[fill=lightgray](1.855,-.718)--(2.203,-.696)--(1.723,-.164)--(1.421,-.18)--cycle;
\filldraw[fill=gray](1.908,.652)--(1.935,.982)--(1.819,1.061)--(1.794,.743)--cycle;
\filldraw[fill=gray](1.583,.639)--(1.908,.652)--(1.794,.743)--(1.479,.73)--cycle;
\filldraw[fill=gray](1.479,.73)--(1.794,.743)--(1.819,1.061)--(1.5,1.05)--cycle;
\filldraw[fill=gray](1.583,.639)--(1.908,.652)--(1.935,.982)--(1.605,.97)--cycle;
\filldraw[fill=lightgray](1.855,-.718)--(1.976,.687)--(1.5,1.05)--(1.421,-.18)--cycle;
\draw[line width=0.5mm,color=red](1.41,.245)--(1.402,.316);
\draw[line width=0.5mm,color=red](1.46,-.24)--(1.41,.245);
\filldraw[fill=gray](1.583,.639)--(1.605,.97)--(1.5,1.05)--(1.479,.73)--cycle;
\filldraw[fill=gray](1.605,.97)--(1.935,.982)--(1.819,1.061)--(1.5,1.05)--cycle;
\filldraw[fill=lightgray](1.976,.687)--(2.345,.703)--(1.819,1.061)--(1.5,1.05)--cycle;
\filldraw[fill=gray](1.416,-.263)--(1.437,.072)--(1.333,.192)--(1.314,-.133)--cycle;
\filldraw[fill=lightgray](1.395,-.589)--(1.437,.072)--(1.333,.192)--(1.295,-.448)--cycle;
\filldraw[fill=lightgray](.63,-.487)--(1.295,-.448)--(1.333,.192)--(.649,.158)--cycle;
\filldraw[fill=lightgray](.705,-.631)--(1.395,-.589)--(1.295,-.448)--(.63,-.487)--cycle;
\filldraw[fill=lightgray](.705,-.631)--(.727,.037)--(.649,.158)--(.63,-.487)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.314,-.133)--(.978,-.151)--cycle;
\filldraw[fill=gray](.978,-.151)--(1.314,-.133)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.084,.055)--(.993,.175)--(.978,-.151)--cycle;
\filldraw[fill=gray](1.084,.055)--(1.437,.072)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=lightgray](.727,.037)--(1.437,.072)--(1.333,.192)--(.649,.158)--cycle;
\filldraw[fill=lightgray](.705,-.631)--(1.395,-.589)--(1.437,.072)--(.727,.037)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.437,.072)--(1.084,.055)--cycle;
\draw[line width=0.5mm,color=red](1.47,-.332)--(1.46,-.24);
\draw[arrows=->](.786,-.786)--(2.547,-.674);
\filldraw[fill=lightgray](1.855,-.718)--(2.203,-.696)--(2.345,.703)--(1.976,.687)--cycle;
\draw[line width=0.5mm,color=red](.786,-.786)--(1.47,-.332);
\draw[arrows=->](.786,-.786)--(.853,1.028);
\draw (2.786,-.659) node {$t_0$};\draw (.86,1.226) node {$t_1$};\draw (.326,.094) node {$t_2$};\end{tikzpicture}% End sketch output


==> 2cubes_test3.tex <==
% Sketch output, version 0.3 (build 2d, Sun Feb 20 13:14:01 2011)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,opacity=0.7]
\draw[arrows=->](.786,-.786)--(.435,-.115);
\filldraw[fill=lightgray](1.421,-.18)--(1.723,-.164)--(1.819,1.061)--(1.5,1.05)--cycle;
\filldraw[fill=lightgray](2.203,-.696)--(2.345,.703)--(1.819,1.061)--(1.723,-.164)--cycle;
\filldraw[fill=lightgray](1.855,-.718)--(2.203,-.696)--(1.723,-.164)--(1.421,-.18)--cycle;
\filldraw[fill=gray](1.479,.73)--(1.794,.743)--(1.819,1.061)--(1.5,1.05)--cycle;
\filldraw[fill=lightgray](.496,-.231)--(1.723,-.164)--(1.819,1.061)--(.524,1.017)--cycle;
\filldraw[fill=lightgray](1.831,-.283)--(1.935,.982)--(1.819,1.061)--(1.723,-.164)--cycle;
\filldraw[fill=lightgray](.561,-.354)--(1.831,-.283)--(1.723,-.164)--(.496,-.231)--cycle;
\filldraw[fill=lightgray,draw=none](1.583,.639)--(1.518,-.3)--(1.831,-.283)--(1.908,.652)--cycle;
\draw(1.518,-.3)--(1.831,-.283)--(1.908,.652);
\filldraw[fill=gray](1.583,.639)--(1.908,.652)--(1.794,.743)--(1.479,.73)--cycle;
\filldraw[fill=lightgray,draw=none](1.583,.639)--(1.908,.652)--(1.794,.743)--(1.479,.73)--cycle;
\draw(1.908,.652)--(1.794,.743)--(1.479,.73);
\filldraw[fill=lightgray](2.308,.336)--(2.345,.703)--(1.819,1.061)--(1.794,.743)--cycle;
\filldraw[fill=lightgray](.517,.692)--(1.794,.743)--(1.819,1.061)--(.524,1.017)--cycle;
\filldraw[fill=gray](1.908,.652)--(1.935,.982)--(1.819,1.061)--(1.794,.743)--cycle;
\filldraw[fill=lightgray,draw=none](1.583,.639)--(1.908,.652)--(1.935,.982)--(1.605,.97)--cycle;
\draw(1.908,.652)--(1.935,.982)--(1.605,.97);
\filldraw[fill=gray](1.583,.639)--(1.908,.652)--(1.935,.982)--(1.605,.97)--cycle;
\filldraw[fill=lightgray,draw=none](1.583,.639)--(1.944,.319)--(2.308,.336)--(1.908,.652)--cycle;
\draw(1.944,.319)--(2.308,.336)--(1.908,.652);
\filldraw[fill=lightgray](1.855,-.718)--(1.976,.687)--(1.5,1.05)--(1.421,-.18)--cycle;
\filldraw[fill=lightgray,draw=none](.585,.598)--(1.583,.639)--(1.479,.73)--(.517,.692)--cycle;
\draw(1.479,.73)--(.517,.692)--(.585,.598);
\filldraw[fill=lightgray](.561,-.354)--(.593,.934)--(.524,1.017)--(.496,-.231)--cycle;
\filldraw[fill=gray](1.583,.639)--(1.605,.97)--(1.5,1.05)--(1.479,.73)--cycle;
\filldraw[fill=lightgray,draw=none](.561,-.354)--(1.518,-.3)--(1.605,.97)--(.593,.934)--cycle;
\draw(1.605,.97)--(.593,.934)--(.561,-.354)--(1.518,-.3);
\filldraw[fill=lightgray](.839,.641)--(2.345,.703)--(1.819,1.061)--(.524,1.017)--cycle;
\filldraw[fill=gray](1.605,.97)--(1.935,.982)--(1.819,1.061)--(1.5,1.05)--cycle;
\filldraw[fill=lightgray](1.976,.687)--(2.345,.703)--(1.819,1.061)--(1.5,1.05)--cycle;
\filldraw[fill=lightgray](.593,.934)--(1.935,.982)--(1.819,1.061)--(.524,1.017)--cycle;
\filldraw[fill=lightgray,draw=none](.585,.598)--(.825,.267)--(1.944,.319)--(1.583,.639)--cycle;
\draw(.585,.598)--(.825,.267)--(1.944,.319);
\filldraw[fill=lightgray](.825,.267)--(.839,.641)--(.524,1.017)--(.517,.692)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.314,-.133)--(.978,-.151)--cycle;
\filldraw[fill=gray](1.416,-.263)--(1.437,.072)--(1.333,.192)--(1.314,-.133)--cycle;
\filldraw[fill=gray](.978,-.151)--(1.314,-.133)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.084,.055)--(.993,.175)--(.978,-.151)--cycle;
\filldraw[fill=gray](1.084,.055)--(1.437,.072)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.437,.072)--(1.084,.055)--cycle;
\draw[arrows=->](.786,-.786)--(2.547,-.674);
\filldraw[fill=lightgray](1.855,-.718)--(2.203,-.696)--(2.345,.703)--(1.976,.687)--cycle;
\draw[arrows=-](.786,-.786)--(.825,.267);
\filldraw[fill=lightgray](.825,.267)--(2.308,.336)--(2.345,.703)--(.839,.641)--cycle;
\draw[arrows=-](.825,.267)--(.839,.641);
\draw[arrows=->](.839,.641)--(.853,1.028);
\draw (2.786,-.659) node {$t_0$};\draw (.86,1.226) node {$t_1$};\draw (.326,.094) node {$t_2$};\end{tikzpicture}% End sketch output


==> cube.tex <==
% Sketch output, version 0.3 (build 2d, Sun Feb 20 13:14:01 2011)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,opacity=0.7]
\draw[arrows=->](.786,-.786)--(.561,-.354);
\filldraw[fill=gray](1.416,-.263)--(1.437,.072)--(1.333,.192)--(1.314,-.133)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.314,-.133)--(.978,-.151)--cycle;
\filldraw[fill=gray](.978,-.151)--(1.314,-.133)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.084,.055)--(.993,.175)--(.978,-.151)--cycle;
\filldraw[fill=gray](1.084,.055)--(1.437,.072)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.437,.072)--(1.084,.055)--cycle;
\draw[arrows=->](.786,-.786)--(1.855,-.718);
\draw[arrows=->](.786,-.786)--(.825,.267);
\draw (2.099,-.703) node {$t_0$};\draw (.832,.452) node {$t_1$};\draw (.435,-.115) node {$t_2$};\end{tikzpicture}% End sketch output


==> cube322.tex <==
% Sketch output, version 0.3 (build 2d, Tue May 3 04:35:28 2011)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,opacity=0.7]
\draw[arrows=->](.786,-.786)--(.379,-.007);
\filldraw[fill=gray](2.517,.275)--(2.802,.288)--(2.838,.576)--(2.549,.564)--cycle;
\filldraw[fill=gray](2.647,.175)--(2.941,.19)--(2.802,.288)--(2.517,.275)--cycle;
\filldraw[fill=gray](2.941,.19)--(2.98,.487)--(2.838,.576)--(2.802,.288)--cycle;
\filldraw[fill=gray](2.647,.175)--(2.682,.473)--(2.549,.564)--(2.517,.275)--cycle;
\filldraw[fill=gray](2.682,.473)--(2.98,.487)--(2.838,.576)--(2.549,.564)--cycle;
\filldraw[fill=gray](2.05,.145)--(2.077,.446)--(1.963,.539)--(1.938,.247)--cycle;
\filldraw[fill=gray](1.746,.13)--(2.05,.145)--(1.938,.247)--(1.644,.233)--cycle;
\filldraw[fill=gray](1.644,.233)--(1.938,.247)--(1.963,.539)--(1.666,.526)--cycle;
\filldraw[fill=gray](1.746,.13)--(1.77,.432)--(1.666,.526)--(1.644,.233)--cycle;
\filldraw[fill=gray](1.77,.432)--(2.077,.446)--(1.963,.539)--(1.666,.526)--cycle;
\filldraw[fill=gray](1.131,.1)--(1.146,.404)--(1.062,.5)--(1.049,.204)--cycle;
\filldraw[fill=gray](.818,.084)--(1.131,.1)--(1.049,.204)--(.746,.19)--cycle;
\filldraw[fill=gray](.746,.19)--(1.049,.204)--(1.062,.5)--(.756,.487)--cycle;
\filldraw[fill=gray](2.647,.175)--(2.941,.19)--(2.98,.487)--(2.682,.473)--cycle;
\filldraw[fill=gray](.818,.084)--(.829,.39)--(.756,.487)--(.746,.19)--cycle;
\filldraw[fill=gray](2.616,1.165)--(2.912,1.175)--(2.95,1.487)--(2.651,1.478)--cycle;
\filldraw[fill=gray](2.755,1.094)--(3.061,1.104)--(2.912,1.175)--(2.616,1.165)--cycle;
\filldraw[fill=gray](3.061,1.104)--(3.103,1.426)--(2.95,1.487)--(2.912,1.175)--cycle;
\filldraw[fill=gray](.829,.39)--(1.146,.404)--(1.062,.5)--(.756,.487)--cycle;
\filldraw[fill=gray](2.755,1.094)--(2.793,1.417)--(2.651,1.478)--(2.616,1.165)--cycle;
\filldraw[fill=gray](1.746,.13)--(2.05,.145)--(2.077,.446)--(1.77,.432)--cycle;
\filldraw[fill=gray](2.793,1.417)--(3.103,1.426)--(2.95,1.487)--(2.651,1.478)--cycle;
\filldraw[fill=gray](2.134,1.072)--(2.164,1.398)--(2.042,1.461)--(2.015,1.145)--cycle;
\filldraw[fill=gray](1.71,1.135)--(2.015,1.145)--(2.042,1.461)--(1.733,1.452)--cycle;
\filldraw[fill=gray](1.819,1.061)--(2.134,1.072)--(2.015,1.145)--(1.71,1.135)--cycle;
\filldraw[fill=gray](1.819,1.061)--(1.844,1.389)--(1.733,1.452)--(1.71,1.135)--cycle;
\filldraw[fill=gray](.818,.084)--(1.131,.1)--(1.146,.404)--(.829,.39)--cycle;
\filldraw[fill=gray](1.844,1.389)--(2.164,1.398)--(2.042,1.461)--(1.733,1.452)--cycle;
\filldraw[fill=gray](1.178,1.039)--(1.195,1.37)--(1.106,1.435)--(1.091,1.115)--cycle;
\filldraw[fill=gray](.777,1.104)--(1.091,1.115)--(1.106,1.435)--(.787,1.426)--cycle;
\filldraw[fill=gray](.853,1.028)--(1.178,1.039)--(1.091,1.115)--(.777,1.104)--cycle;
\filldraw[fill=gray](.853,1.028)--(.865,1.36)--(.787,1.426)--(.777,1.104)--cycle;
\filldraw[fill=gray](2.755,1.094)--(3.061,1.104)--(3.103,1.426)--(2.793,1.417)--cycle;
\filldraw[fill=gray](.865,1.36)--(1.195,1.37)--(1.106,1.435)--(.787,1.426)--cycle;
\filldraw[fill=gray](1.819,1.061)--(2.134,1.072)--(2.164,1.398)--(1.844,1.389)--cycle;
\filldraw[fill=gray](.853,1.028)--(1.178,1.039)--(1.195,1.37)--(.865,1.36)--cycle;
\filldraw[fill=gray](2.937,-.046)--(3.251,-.029)--(3.297,.287)--(2.979,.271)--cycle;
\filldraw[fill=gray](3.098,-.169)--(3.424,-.151)--(3.251,-.029)--(2.937,-.046)--cycle;
\filldraw[fill=gray](3.424,-.151)--(3.474,.175)--(3.297,.287)--(3.251,-.029)--cycle;
\filldraw[fill=gray](3.098,-.169)--(3.144,.158)--(2.979,.271)--(2.937,-.046)--cycle;
\filldraw[fill=gray](3.144,.158)--(3.474,.175)--(3.297,.287)--(2.979,.271)--cycle;
\filldraw[fill=gray](2.436,-.206)--(2.473,.125)--(2.331,.24)--(2.298,-.08)--cycle;
\filldraw[fill=gray](2.1,-.225)--(2.436,-.206)--(2.298,-.08)--(1.973,-.098)--cycle;
\filldraw[fill=gray](1.973,-.098)--(2.298,-.08)--(2.331,.24)--(2.002,.224)--cycle;
\filldraw[fill=gray](2.1,-.225)--(2.132,.107)--(2.002,.224)--(1.973,-.098)--cycle;
\filldraw[fill=gray](2.132,.107)--(2.473,.125)--(2.331,.24)--(2.002,.224)--cycle;
\filldraw[fill=gray](1.416,-.263)--(1.437,.072)--(1.333,.192)--(1.314,-.133)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.314,-.133)--(.978,-.151)--cycle;
\filldraw[fill=gray](.978,-.151)--(1.314,-.133)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=gray](3.098,-.169)--(3.424,-.151)--(3.474,.175)--(3.144,.158)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.084,.055)--(.993,.175)--(.978,-.151)--cycle;
\filldraw[fill=gray](3.066,.934)--(3.393,.946)--(3.444,1.29)--(3.112,1.279)--cycle;
\filldraw[fill=gray](3.24,.844)--(3.58,.857)--(3.393,.946)--(3.066,.934)--cycle;
\filldraw[fill=gray](3.58,.857)--(3.635,1.214)--(3.444,1.29)--(3.393,.946)--cycle;
\filldraw[fill=gray](1.084,.055)--(1.437,.072)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=gray](3.24,.844)--(3.29,1.202)--(3.112,1.279)--(3.066,.934)--cycle;
\filldraw[fill=gray](2.1,-.225)--(2.436,-.206)--(2.473,.125)--(2.132,.107)--cycle;
\draw[arrows=->](.786,-.786)--(3.886,-.589);
\filldraw[fill=gray](3.29,1.202)--(3.635,1.214)--(3.444,1.29)--(3.112,1.279)--cycle;
\filldraw[fill=gray](2.549,.817)--(2.589,1.179)--(2.436,1.258)--(2.4,.909)--cycle;
\filldraw[fill=gray](2.061,.896)--(2.4,.909)--(2.436,1.258)--(2.093,1.247)--cycle;
\filldraw[fill=gray](2.198,.803)--(2.549,.817)--(2.4,.909)--(2.061,.896)--cycle;
\filldraw[fill=gray](2.198,.803)--(2.232,1.167)--(2.093,1.247)--(2.061,.896)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.437,.072)--(1.084,.055)--cycle;
\filldraw[fill=gray](2.232,1.167)--(2.589,1.179)--(2.436,1.258)--(2.093,1.247)--cycle;
\filldraw[fill=gray](1.118,.761)--(1.482,.775)--(1.373,.87)--(1.023,.857)--cycle;
\filldraw[fill=gray](1.482,.775)--(1.506,1.143)--(1.394,1.225)--(1.373,.87)--cycle;
\filldraw[fill=gray](1.023,.857)--(1.373,.87)--(1.394,1.225)--(1.038,1.214)--cycle;
\filldraw[fill=gray](1.118,.761)--(1.136,1.131)--(1.038,1.214)--(1.023,.857)--cycle;
\filldraw[fill=gray](3.24,.844)--(3.58,.857)--(3.635,1.214)--(3.29,1.202)--cycle;
\filldraw[fill=gray](1.136,1.131)--(1.506,1.143)--(1.394,1.225)--(1.038,1.214)--cycle;
\filldraw[fill=gray](2.198,.803)--(2.549,.817)--(2.589,1.179)--(2.232,1.167)--cycle;
\draw[arrows=->](.786,-.786)--(.867,1.428);
\filldraw[fill=gray](1.118,.761)--(1.482,.775)--(1.506,1.143)--(1.136,1.131)--cycle;
\draw (4.114,-.574) node {$t_0$};\draw (.875,1.633) node {$t_1$};\draw (.277,.188) node {$t_2$};\end{tikzpicture}% End sketch output


==> cube_sh.tex <==
% Sketch output, version 0.3 (build 2d, Sun Feb 20 13:14:01 2011)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,opacity=0.7]
\draw[arrows=->](.786,-.786)--(.561,-.354);
\filldraw[fill=lightgray](1.734,-.568)--(1.786,.09)--(1.669,.208)--(1.622,-.429)--cycle;
\filldraw[fill=lightgray](.705,-.631)--(1.734,-.568)--(1.622,-.429)--(.63,-.487)--cycle;
\filldraw[fill=lightgray](.63,-.487)--(1.622,-.429)--(1.669,.208)--(.649,.158)--cycle;
\filldraw[fill=lightgray](.705,-.631)--(.727,.037)--(.649,.158)--(.63,-.487)--cycle;
\filldraw[fill=gray](.978,-.151)--(1.314,-.133)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.314,-.133)--(.978,-.151)--cycle;
\filldraw[fill=gray](1.416,-.263)--(1.437,.072)--(1.333,.192)--(1.314,-.133)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.084,.055)--(.993,.175)--(.978,-.151)--cycle;
\filldraw[fill=lightgray](.727,.037)--(1.786,.09)--(1.669,.208)--(.649,.158)--cycle;
\filldraw[fill=gray](1.084,.055)--(1.437,.072)--(1.333,.192)--(.993,.175)--cycle;
\filldraw[fill=lightgray](.705,-.631)--(1.734,-.568)--(1.786,.09)--(.727,.037)--cycle;
\filldraw[fill=gray](1.068,-.283)--(1.416,-.263)--(1.437,.072)--(1.084,.055)--cycle;
\draw[arrows=->](.786,-.786)--(1.855,-.718);
\draw[arrows=->](.786,-.786)--(.825,.267);
\draw (2.099,-.703) node {$t_0$};\draw (.832,.452) node {$t_1$};\draw (.435,-.115) node {$t_2$};\end{tikzpicture}% End sketch output

